Large physical spin approach for strongly correlated electrons

We present a novel approach for a systematic large--spin expansion of the $t$-$J$ Hamiltonian which enables us to work without the constraint of no double occupancy. In our scheme we can perform the large--spin limit ensuring that the low energy spin excitations are in {\em exact} correspondence with the physical excitations of the $s={1\over2}$ Hilbert space. As a consequence, we expect a smooth dependence of the physical quantities on the expansion parameter $1/ s$. As a first application of the method we study the case of a single hole in a N\'eel background. A systematic expansion in fluctuations about this stable solution indicates that by increasing $t/J$ the quasiparticle weight strongly depends on the momentum carried by the hole. Results, obtained on small lattice sizes, are found in excellent agreement with exact diagonalization data.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%% FIG1a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
CS [] 0 setdash M
534 1602 M 510 1644 L
486 1602 L
534 1602 L
607 1667 M 583 1709 L
559 1667 L
607 1667 L
680 1726 M 656 1768 L
632 1726 L
680 1726 L
753 1780 M 729 1822 L
705 1780 L
753 1780 L
826 1827 M 802 1869 L
778 1827 L
826 1827 L
899 1867 M 875 1909 L
850 1867 L
899 1867 L
972 1900 M 948 1942 L
923 1900 L
972 1900 L
1045 1925 M 1021 1967 L
996 1925 L
1045 1925 L
1118 1942 M 1094 1984 L
1069 1942 L
1118 1942 L
1191 1952 M 1166 1994 L
1142 1952 L
1191 1952 L
1264 1955 M 1239 1997 L
1215 1955 L
1264 1955 L
1337 1952 M 1312 1994 L
1288 1952 L
1337 1952 L
1410 1944 M 1385 1986 L
1361 1944 L
1410 1944 L
1482 1932 M 1458 1974 L
1434 1932 L
1482 1932 L
1555 1916 M 1531 1958 L
1507 1916 L
1555 1916 L
1628 1897 M 1604 1939 L
1580 1897 L
1628 1897 L
1701 1876 M 1677 1919 L
1653 1877 L
1701 1877 L
1774 1854 M 1750 1896 L
1726 1854 L
1774 1854 L
1847 1830 M 1823 1872 L
1799 1830 L
1847 1830 L
1920 1805 M 1896 1848 L
1872 1805 L
1920 1805 L
1993 1780 M 1969 1822 L
1945 1780 L
1993 1780 L
510 1611 M B
534 1597 M 510 1639 L
486 1597 L
534 1597 L
CF M
583 1672 M B
607 1658 M 583 1700 L
559 1658 L
607 1658 L
CF M
656 1728 M B
680 1714 M 656 1756 L
632 1714 L
680 1714 L
CF M
729 1779 M B
753 1765 M 729 1807 L
705 1765 L
753 1765 L
CF M
802 1824 M B
826 1810 M 802 1852 L
778 1810 L
826 1810 L
CF M
875 1864 M B
899 1850 M 875 1892 L
850 1850 L
899 1850 L
CF M
948 1899 M B
972 1885 M 948 1927 L
923 1885 L
972 1885 L
CF M
1021 1928 M B
1045 1914 M 1021 1956 L
996 1914 L
1045 1914 L
CF M
1094 1950 M B
1118 1936 M 1094 1978 L
1069 1936 L
1118 1936 L
CF M
1166 1964 M B
1191 1950 M 1166 1992 L
1142 1950 L
1191 1950 L
CF M
1239 1969 M B
1264 1955 M 1239 1997 L
1215 1955 L
1264 1955 L
CF M
1312 1963 M B
1337 1949 M 1312 1991 L
1288 1949 L
1337 1949 L
CF M
1385 1945 M B
1410 1931 M 1385 1973 L
1361 1931 L
1410 1931 L
CF M
1458 1912 M B
1482 1898 M 1458 1940 L
1434 1898 L
1482 1898 L
CF M
1531 1862 M B
1555 1848 M 1531 1890 L
1507 1848 L
1555 1848 L
CF M
1604 1791 M B
1628 1777 M 1604 1819 L
1580 1777 L
1628 1777 L
CF M
1677 1697 M B
1701 1683 M 1677 1725 L
1653 1683 L
1701 1683 L
CF M
1750 1577 M B
1774 1563 M 1750 1605 L
1726 1563 L
1774 1563 L
CF M
1969 1034 M B
1993 1020 M 1969 1062 L
1945 1020 L
1993 1020 L
CF M
530 1475 M 530 1514 L
490 1514 L
490 1475 L
530 1475 L
603 1562 M 603 1601 L
563 1601 L
563 1562 L
603 1562 L
676 1642 M 676 1682 L
636 1682 L
636 1642 L
676 1642 L
749 1715 M 749 1755 L
709 1755 L
709 1715 L
749 1715 L
822 1780 M 822 1819 L
782 1819 L
782 1780 L
822 1780 L
895 1834 M 895 1873 L
855 1873 L
855 1834 L
895 1834 L
967 1877 M 967 1917 L
928 1917 L
928 1877 L
967 1877 L
1040 1910 M 1040 1950 L
1001 1950 L
1001 1910 L
1040 1910 L
1113 1932 M 1113 1972 L
1074 1972 L
1074 1932 L
1113 1932 L
1186 1945 M 1186 1985 L
1147 1985 L
1147 1945 L
1186 1945 L
1259 1949 M 1259 1989 L
1220 1989 L
1220 1949 L
1259 1949 L
1332 1945 M 1332 1985 L
1293 1985 L
1293 1945 L
1332 1945 L
1405 1936 M 1405 1975 L
1365 1975 L
1365 1936 L
1405 1936 L
1478 1921 M 1478 1961 L
1438 1961 L
1438 1921 L
1478 1921 L
1551 1903 M 1551 1942 L
1511 1942 L
1511 1903 L
1551 1903 L
1624 1881 M 1624 1921 L
1584 1921 L
1584 1881 L
1624 1881 L
1697 1857 M 1697 1897 L
1657 1897 L
1657 1857 L
1697 1857 L
1770 1832 M 1770 1871 L
1730 1871 L
1730 1832 L
1770 1832 L
1843 1805 M 1843 1845 L
1803 1845 L
1803 1805 L
1843 1805 L
1916 1778 M 1916 1817 L
1876 1817 L
1876 1778 L
1916 1778 L
1989 1750 M 1989 1789 L
1949 1789 L
1949 1750 L
1989 1750 L
510 697 M 583 932 L
656 1162 L
729 1374 L
802 1558 L
875 1706 L
948 1816 L
1021 1891 L
1094 1938 L
1166 1962 L
1239 1969 L
1312 1963 L
1385 1948 L
514 669 M 523 672 L
530 677 L
535 684 L
538 692 L
538 701 L
535 710 L
530 717 L
523 722 L
514 725 L
506 725 L
497 722 L
490 717 L
485 710 L
482 701 L
482 692 L
485 684 L
490 677 L
497 672 L
506 669 L
514 669 L
587 904 M 596 907 L
603 912 L
608 919 L
611 928 L
611 936 L
608 945 L
603 952 L
596 957 L
587 960 L
579 960 L
570 957 L
563 952 L
558 945 L
555 936 L
555 928 L
558 919 L
563 912 L
570 907 L
579 904 L
587 904 L
660 1134 M 669 1137 L
676 1142 L
681 1149 L
684 1157 L
684 1166 L
681 1174 L
676 1181 L
669 1187 L
660 1189 L
651 1189 L
643 1187 L
636 1181 L
631 1174 L
628 1166 L
628 1157 L
631 1149 L
636 1142 L
643 1137 L
651 1134 L
660 1134 L
733 1347 M 742 1349 L
749 1354 L
754 1361 L
757 1370 L
757 1379 L
754 1387 L
749 1394 L
742 1399 L
733 1402 L
724 1402 L
716 1399 L
709 1394 L
704 1387 L
701 1379 L
701 1370 L
704 1361 L
709 1354 L
716 1349 L
724 1347 L
733 1347 L
806 1531 M 814 1533 L
822 1538 L
827 1545 L
829 1554 L
829 1563 L
827 1571 L
822 1578 L
814 1583 L
806 1586 L
797 1586 L
789 1583 L
782 1578 L
777 1571 L
774 1563 L
774 1554 L
777 1545 L
782 1538 L
789 1533 L
797 1531 L
806 1531 L
879 1678 M 887 1681 L
895 1686 L
900 1693 L
902 1702 L
902 1710 L
900 1719 L
895 1726 L
887 1731 L
879 1734 L
870 1734 L
862 1731 L
855 1726 L
850 1719 L
847 1710 L
847 1702 L
850 1693 L
855 1686 L
862 1681 L
870 1678 L
879 1678 L
952 1788 M 960 1791 L
967 1796 L
973 1803 L
975 1811 L
975 1820 L
973 1829 L
967 1836 L
960 1841 L
952 1844 L
943 1844 L
935 1841 L
928 1836 L
923 1829 L
920 1820 L
920 1811 L
923 1803 L
928 1796 L
935 1791 L
943 1788 L
952 1788 L
1025 1864 M 1033 1866 L
1040 1871 L
1045 1879 L
1048 1887 L
1048 1896 L
1045 1904 L
1040 1911 L
1033 1916 L
1025 1919 L
1016 1919 L
1008 1916 L
1001 1911 L
996 1904 L
993 1896 L
993 1887 L
996 1879 L
1001 1871 L
1008 1866 L
1016 1864 L
1025 1864 L
1098 1910 M 1106 1913 L
1113 1918 L
1118 1925 L
1121 1933 L
1121 1942 L
1118 1950 L
1113 1958 L
1106 1963 L
1098 1965 L
1089 1965 L
1081 1963 L
1074 1958 L
1069 1950 L
1066 1942 L
1066 1933 L
1069 1925 L
1074 1918 L
1081 1913 L
1089 1910 L
1098 1910 L
1171 1934 M 1179 1937 L
1186 1942 L
1191 1949 L
1194 1957 L
1194 1966 L
1191 1974 L
1186 1982 L
1179 1987 L
1171 1989 L
1162 1989 L
1154 1987 L
1147 1982 L
1141 1974 L
1139 1966 L
1139 1957 L
1141 1949 L
1147 1942 L
1154 1937 L
1162 1934 L
1171 1934 L
1244 1941 M 1252 1944 L
1259 1949 L
1264 1956 L
1267 1964 L
CS M
1267 1973 L
1264 1981 L
1259 1989 L
1252 1994 L
1244 1996 L
1235 1996 L
1227 1994 L
1220 1989 L
1214 1981 L
1212 1973 L
1212 1964 L
1214 1956 L
1220 1949 L
1227 1944 L
1235 1941 L
1244 1941 L
1317 1935 M 1325 1938 L
1332 1943 L
1337 1950 L
1340 1959 L
1340 1967 L
1337 1976 L
1332 1983 L
1325 1988 L
1317 1991 L
1308 1991 L
1300 1988 L
1293 1983 L
1287 1976 L
1285 1967 L
1285 1959 L
1287 1950 L
1293 1943 L
1300 1938 L
1308 1935 L
1317 1935 L
1390 1921 M 1398 1923 L
1405 1929 L
1410 1936 L
1413 1944 L
1413 1953 L
1410 1961 L
1405 1968 L
1398 1973 L
1390 1976 L
1381 1976 L
1373 1973 L
1365 1968 L
1360 1961 L
1358 1953 L
1358 1944 L
1360 1936 L
1365 1929 L
1373 1923 L
1381 1921 L
1390 1921 L
510 1487 M B
530 1467 M 530 1507 L
490 1507 L
490 1467 L
530 1467 L
CF M
656 1646 M B
676 1626 M 676 1666 L
636 1666 L
636 1626 L
676 1626 L
CF M
802 1776 M B
822 1756 M 822 1796 L
782 1796 L
782 1756 L
822 1756 L
CF M
948 1876 M B
967 1857 M 967 1896 L
928 1896 L
928 1857 L
967 1857 L
CF M
1094 1944 M B
1113 1924 M 1113 1964 L
1074 1964 L
1074 1924 L
1113 1924 L
CF M
1239 1969 M B
1259 1949 M 1259 1989 L
1220 1989 L
1220 1949 L
1259 1949 L
CF M
1385 1938 M B
1405 1919 M 1405 1958 L
1365 1958 L
1365 1919 L
1405 1919 L
CF M
1531 1835 M B
1551 1815 M 1551 1854 L
1511 1854 L
1511 1815 L
1551 1815 L
CF M
1677 1636 M B
1697 1616 M 1697 1656 L
1657 1656 L
1657 1616 L
1697 1616 L
CF M
1823 1323 M B
1843 1303 M 1843 1343 L
1803 1343 L
1803 1303 L
1843 1303 L
CF M
CS [] 0 setdash M
510 510 M 1969 510 L
510 510 M 510 578 L
583 510 M 583 544 L
656 510 M 656 544 L
729 510 M 729 544 L
802 510 M 802 578 L
875 510 M 875 544 L
948 510 M 948 544 L
1021 510 M 1021 544 L
1094 510 M 1094 578 L
1166 510 M 1166 544 L
1239 510 M 1239 544 L
1312 510 M 1312 544 L
1385 510 M 1385 578 L
1458 510 M 1458 544 L
1531 510 M 1531 544 L
1604 510 M 1604 544 L
1677 510 M 1677 578 L
1750 510 M 1750 544 L
1823 510 M 1823 544 L
1896 510 M 1896 544 L
1969 510 M 1969 578 L
478 384 M 507 452 M 497 449 L
491 439 L
488 423 L
488 413 L
491 397 L
497 388 L
507 384 L
513 384 L
523 388 L
529 397 L
533 413 L
533 423 L
529 439 L
523 449 L
513 452 L
507 452 L
500 449 L
497 445 L
494 439 L
491 423 L
491 413 L
494 397 L
497 391 L
500 388 L
507 384 L
513 384 M 520 388 L
523 391 L
526 397 L
529 413 L
529 423 L
526 439 L
523 445 L
520 449 L
513 452 L
722 384 M 750 452 M 741 449 L
734 439 L
731 423 L
731 413 L
734 397 L
741 388 L
750 384 L
757 384 L
767 388 L
773 397 L
776 413 L
776 423 L
773 439 L
767 449 L
757 452 L
750 452 L
744 449 L
741 445 L
738 439 L
734 423 L
734 413 L
738 397 L
741 391 L
744 388 L
750 384 L
757 384 M 763 388 L
767 391 L
770 397 L
773 413 L
773 423 L
770 439 L
767 445 L
763 449 L
757 452 L
802 391 M 799 388 L
802 384 L
805 388 L
802 391 L
831 439 M 834 436 L
831 432 L
827 436 L
827 439 L
831 445 L
834 449 L
844 452 L
856 452 L
866 449 L
869 445 L
872 439 L
872 432 L
869 426 L
860 420 L
844 413 L
837 410 L
831 404 L
827 394 L
827 384 L
856 452 M 863 449 L
866 445 L
869 439 L
869 432 L
866 426 L
856 420 L
844 413 L
827 391 M 831 394 L
837 394 L
853 388 L
863 388 L
869 391 L
872 394 L
837 394 M 853 384 L
866 384 L
869 388 L
872 394 L
872 400 L
1013 384 M 1042 452 M 1033 449 L
1026 439 L
1023 423 L
1023 413 L
1026 397 L
1033 388 L
1042 384 L
1049 384 L
1058 388 L
1065 397 L
1068 413 L
1068 423 L
1065 439 L
1058 449 L
1049 452 L
1042 452 L
1036 449 L
1033 445 L
1029 439 L
1026 423 L
1026 413 L
1029 397 L
1033 391 L
1036 388 L
1042 384 L
1049 384 M 1055 388 L
1058 391 L
1061 397 L
1065 413 L
1065 423 L
1061 439 L
1058 445 L
1055 449 L
1049 452 L
1094 391 M 1090 388 L
1094 384 L
1097 388 L
1094 391 L
1148 445 M 1148 384 L
1151 452 M 1151 384 L
1151 452 M 1116 404 L
1167 404 L
1138 384 M 1161 384 L
1305 384 M 1334 452 M 1324 449 L
1318 439 L
1315 423 L
1315 413 L
1318 397 L
1324 388 L
1334 384 L
1340 384 L
1350 388 L
1356 397 L
1360 413 L
1360 423 L
1356 439 L
1350 449 L
1340 452 L
1334 452 L
1328 449 L
1324 445 L
1321 439 L
1318 423 L
1318 413 L
1321 397 L
1324 391 L
1328 388 L
1334 384 L
1340 384 M 1347 388 L
1350 391 L
1353 397 L
1356 413 L
1356 423 L
1353 439 L
1350 445 L
1347 449 L
1340 452 L
1385 391 M 1382 388 L
1385 384 L
1389 388 L
1385 391 L
1449 442 M 1446 439 L
1449 436 L
1453 439 L
1453 442 L
1449 449 L
1443 452 L
1433 452 L
1424 449 L
1417 442 L
1414 436 L
1411 423 L
1411 404 L
1414 394 L
1421 388 L
1430 384 L
1437 384 L
1446 388 L
1453 394 L
1456 404 L
1456 407 L
1453 416 L
1446 423 L
1437 426 L
1433 426 L
1424 423 L
1417 416 L
1414 407 L
1433 452 M 1427 449 L
1421 442 L
1417 436 L
1414 423 L
1414 404 L
1417 394 L
1424 388 L
1430 384 L
1437 384 M 1443 388 L
1449 394 L
1453 404 L
1453 407 L
1449 416 L
1443 423 L
1437 426 L
1597 384 M 1626 452 M 1616 449 L
1610 439 L
1606 423 L
1606 413 L
1610 397 L
1616 388 L
1626 384 L
1632 384 L
1642 388 L
1648 397 L
1651 413 L
1651 423 L
1648 439 L
1642 449 L
1632 452 L
1626 452 L
1619 449 L
1616 445 L
1613 439 L
1610 423 L
1610 413 L
1613 397 L
1616 391 L
1619 388 L
1626 384 L
1632 384 M 1639 388 L
1642 391 L
1645 397 L
1648 413 L
1648 423 L
1645 439 L
1642 445 L
1639 449 L
1632 452 L
1677 391 M 1674 388 L
1677 384 L
1680 388 L
1677 391 L
1719 452 M 1709 449 L
1706 442 L
1706 432 L
1709 426 L
1719 423 L
1732 423 L
1741 426 L
1744 432 L
CS M
1744 442 L
1741 449 L
1732 452 L
1719 452 L
1712 449 L
1709 442 L
1709 432 L
1712 426 L
1719 423 L
1732 423 M 1738 426 L
1741 432 L
1741 442 L
1738 449 L
1732 452 L
1719 423 M 1709 420 L
1706 416 L
1703 410 L
1703 397 L
1706 391 L
1709 388 L
1719 384 L
1732 384 L
1741 388 L
1744 391 L
1748 397 L
1748 410 L
1744 416 L
1741 420 L
1732 423 L
1719 423 M 1712 420 L
1709 416 L
1706 410 L
1706 397 L
1709 391 L
1712 388 L
1719 384 L
1732 384 M 1738 388 L
1741 391 L
1744 397 L
1744 410 L
1741 416 L
1738 420 L
1732 423 L
1937 384 M 1956 439 M 1962 442 L
1972 452 L
1972 384 L
1969 449 M 1969 384 L
1956 384 M 1985 384 L
510 1969 M 1969 1969 L
510 1969 M 510 1900 L
583 1969 M 583 1935 L
656 1969 M 656 1935 L
729 1969 M 729 1935 L
802 1969 M 802 1900 L
875 1969 M 875 1935 L
948 1969 M 948 1935 L
1021 1969 M 1021 1935 L
1094 1969 M 1094 1900 L
1166 1969 M 1166 1935 L
1239 1969 M 1239 1935 L
1312 1969 M 1312 1935 L
1385 1969 M 1385 1900 L
1458 1969 M 1458 1935 L
1531 1969 M 1531 1935 L
1604 1969 M 1604 1935 L
1677 1969 M 1677 1900 L
1750 1969 M 1750 1935 L
1823 1969 M 1823 1935 L
1896 1969 M 1896 1935 L
1969 1969 M 1969 1900 L
510 510 M 510 1969 L
510 510 M 578 510 L
510 607 M 544 607 L
510 705 M 544 705 L
510 802 M 544 802 L
510 899 M 544 899 L
510 996 M 578 996 L
510 1094 M 544 1094 L
510 1191 M 544 1191 L
510 1288 M 544 1288 L
510 1385 M 544 1385 L
510 1483 M 578 1483 L
510 1580 M 544 1580 L
510 1677 M 544 1677 L
510 1774 M 544 1774 L
510 1872 M 544 1872 L
510 1969 M 578 1969 L
227 476 M 256 544 M 246 541 L
240 531 L
237 515 L
237 505 L
240 489 L
246 480 L
256 476 L
262 476 L
272 480 L
278 489 L
282 505 L
282 515 L
278 531 L
272 541 L
262 544 L
256 544 L
250 541 L
246 537 L
243 531 L
240 515 L
240 505 L
243 489 L
246 483 L
250 480 L
256 476 L
262 476 M 269 480 L
272 483 L
275 489 L
278 505 L
278 515 L
275 531 L
272 537 L
269 541 L
262 544 L
307 483 M 304 480 L
307 476 L
311 480 L
307 483 L
349 544 M 339 541 L
336 534 L
336 525 L
339 518 L
349 515 L
362 515 L
371 518 L
375 525 L
375 534 L
371 541 L
362 544 L
349 544 L
343 541 L
339 534 L
339 525 L
343 518 L
349 515 L
362 515 M 368 518 L
371 525 L
371 534 L
368 541 L
362 544 L
349 515 M 339 512 L
336 508 L
333 502 L
333 489 L
336 483 L
339 480 L
349 476 L
362 476 L
371 480 L
375 483 L
378 489 L
378 502 L
375 508 L
371 512 L
362 515 L
349 515 M 343 512 L
339 508 L
336 502 L
336 489 L
339 483 L
343 480 L
349 476 L
362 476 M 368 480 L
371 483 L
375 489 L
375 502 L
371 508 L
368 512 L
362 515 L
404 544 M 397 512 L
404 518 L
413 521 L
423 521 L
432 518 L
439 512 L
442 502 L
442 496 L
439 486 L
432 480 L
423 476 L
413 476 L
404 480 L
400 483 L
397 489 L
397 492 L
400 496 L
404 492 L
400 489 L
423 521 M 429 518 L
436 512 L
439 502 L
439 496 L
436 486 L
429 480 L
423 476 L
404 544 M 436 544 L
404 541 M 420 541 L
436 544 L
291 963 M 320 1030 M 311 1027 L
304 1017 L
301 1001 L
301 992 L
304 975 L
311 966 L
320 963 L
327 963 L
336 966 L
343 975 L
346 992 L
346 1001 L
343 1017 L
336 1027 L
327 1030 L
320 1030 L
314 1027 L
311 1024 L
307 1017 L
304 1001 L
304 992 L
307 975 L
311 969 L
314 966 L
320 963 L
327 963 M 333 966 L
336 969 L
339 975 L
343 992 L
343 1001 L
339 1017 L
336 1024 L
333 1027 L
327 1030 L
371 969 M 368 966 L
371 963 L
375 966 L
371 969 L
439 1008 M 436 998 L
429 992 L
420 988 L
416 988 L
407 992 L
400 998 L
397 1008 L
397 1011 L
400 1020 L
407 1027 L
416 1030 L
423 1030 L
432 1027 L
439 1020 L
442 1011 L
442 992 L
439 979 L
436 972 L
429 966 L
420 963 L
410 963 L
404 966 L
400 972 L
400 975 L
404 979 L
407 975 L
404 972 L
416 988 M 410 992 L
404 998 L
400 1008 L
400 1011 L
404 1020 L
410 1027 L
416 1030 L
423 1030 M 429 1027 L
436 1020 L
439 1011 L
439 992 L
436 979 L
432 972 L
426 966 L
420 963 L
227 1449 M 256 1516 M 246 1513 L
240 1503 L
237 1487 L
237 1478 L
240 1462 L
246 1452 L
256 1449 L
262 1449 L
272 1452 L
278 1462 L
282 1478 L
282 1487 L
278 1503 L
272 1513 L
262 1516 L
CS M
256 1516 L
250 1513 L
246 1510 L
243 1503 L
240 1487 L
240 1478 L
243 1462 L
246 1455 L
250 1452 L
256 1449 L
262 1449 M 269 1452 L
272 1455 L
275 1462 L
278 1478 L
278 1487 L
275 1503 L
272 1510 L
269 1513 L
262 1516 L
307 1455 M 304 1452 L
307 1449 L
311 1452 L
307 1455 L
375 1494 M 371 1484 L
365 1478 L
355 1475 L
352 1475 L
343 1478 L
336 1484 L
333 1494 L
333 1497 L
336 1507 L
343 1513 L
352 1516 L
359 1516 L
368 1513 L
375 1507 L
378 1497 L
378 1478 L
375 1465 L
371 1458 L
365 1452 L
355 1449 L
346 1449 L
339 1452 L
336 1458 L
336 1462 L
339 1465 L
343 1462 L
339 1458 L
352 1475 M 346 1478 L
339 1484 L
336 1494 L
336 1497 L
339 1507 L
346 1513 L
352 1516 L
359 1516 M 365 1513 L
371 1507 L
375 1497 L
375 1478 L
371 1465 L
368 1458 L
362 1452 L
355 1449 L
404 1516 M 397 1484 L
404 1491 L
413 1494 L
423 1494 L
432 1491 L
439 1484 L
442 1475 L
442 1468 L
439 1458 L
432 1452 L
423 1449 L
413 1449 L
404 1452 L
400 1455 L
397 1462 L
397 1465 L
400 1468 L
404 1465 L
400 1462 L
423 1494 M 429 1491 L
436 1484 L
439 1475 L
439 1468 L
436 1458 L
429 1452 L
423 1449 L
404 1516 M 436 1516 L
404 1513 M 420 1513 L
436 1516 L
388 1935 M 407 1990 M 413 1993 L
423 2002 L
423 1935 L
420 1999 M 420 1935 L
407 1935 M 436 1935 L
1969 510 M 1969 1969 L
1969 510 M 1900 510 L
1969 607 M 1935 607 L
1969 705 M 1935 705 L
1969 802 M 1935 802 L
1969 899 M 1935 899 L
1969 996 M 1900 996 L
1969 1094 M 1935 1094 L
1969 1191 M 1935 1191 L
1969 1288 M 1935 1288 L
1969 1385 M 1935 1385 L
1969 1483 M 1900 1483 L
1969 1580 M 1935 1580 L
1969 1677 M 1935 1677 L
1969 1774 M 1935 1774 L
1969 1872 M 1935 1872 L
1969 1969 M 1900 1969 L
CS [] 0 setdash M
CS [] 0 setdash M
1156 246 M 1172 313 M 1172 259 L
1175 249 L
1182 246 L
1188 246 L
1195 249 L
1198 255 L
1175 313 M 1175 259 L
1178 249 L
1182 246 L
1162 291 M 1188 291 L
1268 326 M 1211 223 L
1307 313 M 1307 259 L
1304 249 L
1297 246 L
1291 246 L
1284 249 L
1281 255 L
1281 262 L
1284 265 L
1288 262 L
1284 259 L
1304 313 M 1304 259 L
1300 249 L
1297 246 L
1294 313 M 1316 313 L
CS [] 0 setdash M
CS [] 0 setdash M
169 1207 M 101 1259 M 169 1217 L
101 1262 M 169 1220 L
101 1220 M 121 1217 L
101 1217 L
101 1262 L
169 1217 M 169 1262 L
149 1262 L
169 1259 L
CS [] 0 setdash M
510 1616 M 583 1681 L
656 1740 L
729 1794 L
802 1841 L
875 1881 L
948 1914 L
1021 1939 L
1094 1956 L
1166 1966 L
1239 1969 L
1312 1966 L
1385 1958 L
1458 1946 L
1531 1930 L
1604 1911 L
1677 1891 L
1750 1868 L
1823 1844 L
1896 1819 L
1969 1794 L
510 1494 M 583 1582 L
656 1662 L
729 1735 L
802 1799 L
875 1854 L
948 1897 L
1021 1930 L
1094 1952 L
1166 1965 L
1239 1969 L
1312 1965 L
1385 1956 L
1458 1941 L
1531 1922 L
1604 1901 L
1677 1877 L
1750 1852 L
1823 1825 L
1896 1797 L
1969 1769 L
1458 1580 M CS [] 0 setdash M
1294 1538 M 1358 1610 M 1362 1622 L
1362 1598 L
1358 1610 L
1350 1618 L
1338 1622 L
1326 1622 L
1314 1618 L
1306 1610 L
1306 1602 L
1310 1594 L
1314 1590 L
1322 1586 L
1346 1578 L
1354 1574 L
1362 1566 L
1306 1602 M 1314 1594 L
1322 1590 L
1346 1582 L
1354 1578 L
1358 1574 L
1362 1566 L
1362 1550 L
1354 1542 L
1342 1538 L
1330 1538 L
1318 1542 L
1310 1550 L
1306 1562 L
1306 1538 L
1310 1550 L
1394 1622 M 1390 1618 L
1394 1614 L
1398 1618 L
1394 1622 L
1394 1594 M 1394 1538 L
1398 1594 M 1398 1538 L
1382 1594 M 1398 1594 L
1382 1538 M 1410 1538 L
1438 1622 M 1438 1554 L
1442 1542 L
1450 1538 L
1458 1538 L
1466 1542 L
1470 1550 L
1442 1622 M 1442 1554 L
1446 1542 L
1450 1538 L
1426 1594 M 1458 1594 L
1494 1570 M 1542 1570 L
1542 1578 L
1538 1586 L
1534 1590 L
1526 1594 L
1514 1594 L
1502 1590 L
1494 1582 L
1490 1570 L
1490 1562 L
1494 1550 L
1502 1542 L
1514 1538 L
1522 1538 L
1534 1542 L
1542 1550 L
1538 1570 M 1538 1582 L
1534 1590 L
1514 1594 M 1506 1590 L
1498 1582 L
1494 1570 L
1494 1562 L
1498 1550 L
1506 1542 L
1514 1538 L
1607 1586 M 1611 1594 L
1611 1578 L
1607 1586 L
1603 1590 L
1595 1594 L
1579 1594 L
1571 1590 L
1567 1586 L
1567 1578 L
1571 1574 L
1579 1570 L
1599 1562 L
1607 1558 L
1611 1554 L
1567 1582 M 1571 1578 L
1579 1574 L
1599 1566 L
1607 1562 L
1611 1558 L
1611 1546 L
1607 1542 L
1599 1538 L
1583 1538 L
1575 1542 L
1571 1546 L
1567 1554 L
1567 1538 L
1571 1546 L
CS [] 0 setdash M
1356 1288 M 1384 1272 M 1356 1321 L
1328 1272 L
1384 1272 L
CS [] 0 setdash M
1356 1246 M 1436 1314 M 1440 1310 L
1436 1306 L
1432 1310 L
1432 1314 L
1436 1322 L
1440 1326 L
1452 1330 L
CS M
1468 1330 L
1480 1326 L
1484 1322 L
1488 1314 L
1488 1306 L
1484 1298 L
1472 1290 L
1452 1282 L
1444 1278 L
1436 1270 L
1432 1258 L
1432 1246 L
1468 1330 M 1476 1326 L
1480 1322 L
1484 1314 L
1484 1306 L
1480 1298 L
1468 1290 L
1452 1282 L
1432 1254 M 1436 1258 L
1444 1258 L
1464 1250 L
1476 1250 L
1484 1254 L
1488 1258 L
1444 1258 M 1464 1246 L
1480 1246 L
1484 1250 L
1488 1258 L
1488 1266 L
1537 1330 M 1524 1326 L
1516 1314 L
1512 1294 L
1512 1282 L
1516 1262 L
1524 1250 L
1537 1246 L
1545 1246 L
1557 1250 L
1565 1262 L
1569 1282 L
1569 1294 L
1565 1314 L
1557 1326 L
1545 1330 L
1537 1330 L
1528 1326 L
1524 1322 L
1520 1314 L
1516 1294 L
1516 1282 L
1520 1262 L
1524 1254 L
1528 1250 L
1537 1246 L
1545 1246 M 1553 1250 L
1557 1254 L
1561 1262 L
1565 1282 L
1565 1294 L
1561 1314 L
1557 1322 L
1553 1326 L
1545 1330 L
CS [] 0 setdash M
1356 996 M 1379 973 M 1379 1019 L
1333 1019 L
1333 973 L
1379 973 L
CS [] 0 setdash M
1356 954 M 1436 1022 M 1440 1018 L
1436 1014 L
1432 1018 L
1432 1022 L
1436 1030 L
1440 1034 L
1452 1038 L
1468 1038 L
1480 1034 L
1484 1030 L
1488 1022 L
1488 1014 L
1484 1006 L
1472 998 L
1452 990 L
1444 986 L
1436 978 L
1432 966 L
1432 954 L
1468 1038 M 1476 1034 L
1480 1030 L
1484 1022 L
1484 1014 L
1480 1006 L
1468 998 L
1452 990 L
1432 962 M 1436 966 L
1444 966 L
1464 958 L
1476 958 L
1484 962 L
1488 966 L
1444 966 M 1464 954 L
1480 954 L
1484 958 L
1488 966 L
1488 974 L
1561 1026 M 1557 1022 L
1561 1018 L
1565 1022 L
1565 1026 L
1561 1034 L
1553 1038 L
1541 1038 L
1528 1034 L
1520 1026 L
1516 1018 L
1512 1002 L
1512 978 L
1516 966 L
1524 958 L
1537 954 L
1545 954 L
1557 958 L
1565 966 L
1569 978 L
1569 982 L
1565 994 L
1557 1002 L
1545 1006 L
1541 1006 L
1528 1002 L
1520 994 L
1516 982 L
1541 1038 M 1532 1034 L
1524 1026 L
1520 1018 L
1516 1002 L
1516 978 L
1520 966 L
1528 958 L
1537 954 L
1545 954 M 1553 958 L
1561 966 L
1565 978 L
1565 982 L
1561 994 L
1553 1002 L
1545 1006 L
CS [] 0 setdash M
1356 705 M 1361 672 M 1371 675 L
1379 681 L
1385 690 L
1388 699 L
1388 710 L
1385 719 L
1379 727 L
1371 734 L
1361 737 L
1351 737 L
1341 734 L
1333 727 L
1327 719 L
1324 710 L
1324 699 L
1327 690 L
1333 681 L
1341 675 L
1351 672 L
1361 672 L
CS [] 0 setdash M
1356 662 M 1436 730 M 1440 726 L
1436 722 L
1432 726 L
1432 730 L
1436 738 L
1440 743 L
1452 747 L
1468 747 L
1480 743 L
1484 738 L
1488 730 L
1488 722 L
1484 714 L
1472 706 L
1452 698 L
1444 694 L
1436 686 L
1432 674 L
1432 662 L
1468 747 M 1476 743 L
1480 738 L
1484 730 L
1484 722 L
1480 714 L
1468 706 L
1452 698 L
1432 670 M 1436 674 L
1444 674 L
1464 666 L
1476 666 L
1484 670 L
1488 674 L
1444 674 M 1464 662 L
1480 662 L
1484 666 L
1488 674 L
1488 682 L
1520 747 M 1512 706 L
1520 714 L
1532 718 L
1545 718 L
1557 714 L
1565 706 L
1569 694 L
1569 686 L
1565 674 L
1557 666 L
1545 662 L
1532 662 L
1520 666 L
1516 670 L
1512 678 L
1512 682 L
1516 686 L
1520 682 L
1516 678 L
1545 718 M 1553 714 L
1561 706 L
1565 694 L
1565 686 L
1561 674 L
1553 666 L
1545 662 L
1520 747 M 1561 747 L
1520 743 M 1541 743 L
1561 747 L
1641 734 M 1637 730 L
1641 726 L
1645 730 L
1645 734 L
1641 743 L
1633 747 L
1621 747 L
1609 743 L
1601 734 L
1597 726 L
1593 710 L
1593 686 L
1597 674 L
1605 666 L
1617 662 L
1625 662 L
1637 666 L
1645 674 L
1649 686 L
1649 690 L
1645 702 L
1637 710 L
1625 714 L
1621 714 L
1609 710 L
1601 702 L
1597 690 L
1621 747 M 1613 743 L
1605 734 L
1601 726 L
1597 710 L
1597 686 L
1601 674 L
1609 666 L
1617 662 L
1625 662 M 1633 666 L
1641 674 L
1645 686 L
1645 690 L
1641 702 L
1633 710 L
1625 714 L
CS [] 0 setdash M
991 996 M CS [] 0 setdash M
741 946 M 761 1002 M 761 918 L
765 1002 M 765 918 L
765 990 M 773 998 L
781 1002 L
789 1002 L
801 998 L
809 990 L
813 978 L
813 970 L
809 958 L
801 950 L
789 946 L
781 946 L
773 950 L
765 958 L
789 1002 M 797 998 L
805 990 L
809 978 L
809 970 L
805 958 L
797 950 L
789 946 L
749 1002 M 765 1002 L
749 918 M 777 918 L
841 994 M 913 994 L
CS M
841 970 M 913 970 L
973 1046 M 965 1038 L
957 1026 L
949 1010 L
945 990 L
945 974 L
949 954 L
957 938 L
965 926 L
973 918 L
965 1038 M 957 1022 L
953 1010 L
949 990 L
949 974 L
953 954 L
957 942 L
965 926 L
1021 1030 M 1009 1026 L
1001 1014 L
997 994 L
997 982 L
1001 962 L
1009 950 L
1021 946 L
1030 946 L
1042 950 L
1050 962 L
1054 982 L
1054 994 L
1050 1014 L
1042 1026 L
1030 1030 L
1021 1030 L
1013 1026 L
1009 1022 L
1005 1014 L
1001 994 L
1001 982 L
1005 962 L
1009 954 L
1013 950 L
1021 946 L
1030 946 M 1038 950 L
1042 954 L
1046 962 L
1050 982 L
1050 994 L
1046 1014 L
1042 1022 L
1038 1026 L
1030 1030 L
1086 946 M 1082 950 L
1086 954 L
1090 950 L
1090 942 L
1086 934 L
1082 930 L
1142 1030 M 1130 1026 L
1122 1014 L
1118 994 L
1118 982 L
1122 962 L
1130 950 L
1142 946 L
1150 946 L
1162 950 L
1170 962 L
1174 982 L
1174 994 L
1170 1014 L
1162 1026 L
1150 1030 L
1142 1030 L
1134 1026 L
1130 1022 L
1126 1014 L
1122 994 L
1122 982 L
1126 962 L
1130 954 L
1134 950 L
1142 946 L
1150 946 M 1158 950 L
1162 954 L
1166 962 L
1170 982 L
1170 994 L
1166 1014 L
1162 1022 L
1158 1026 L
1150 1030 L
1198 1046 M 1206 1038 L
1214 1026 L
1222 1010 L
1226 990 L
1226 974 L
1222 954 L
1214 938 L
1206 926 L
1198 918 L
1206 1038 M 1214 1022 L
1218 1010 L
1222 990 L
1222 974 L
1218 954 L
1214 942 L
1206 926 L
CS [] 0 setdash M
911 1385 M CS [] 0 setdash M
826 1341 M 865 1429 M 858 1422 L
851 1412 L
844 1398 L
841 1380 L
841 1366 L
844 1348 L
851 1334 L
858 1323 L
865 1316 L
858 1422 M 851 1408 L
848 1398 L
844 1380 L
844 1366 L
848 1348 L
851 1338 L
858 1323 L
893 1383 M 893 1380 L
890 1380 L
890 1383 L
893 1387 L
900 1391 L
915 1391 L
922 1387 L
925 1383 L
929 1376 L
929 1352 L
932 1345 L
936 1341 L
925 1383 M 925 1352 L
929 1345 L
936 1341 L
939 1341 L
925 1376 M 922 1373 L
900 1369 L
890 1366 L
886 1359 L
886 1352 L
890 1345 L
900 1341 L
911 1341 L
918 1345 L
925 1352 L
900 1369 M 893 1366 L
890 1359 L
890 1352 L
893 1345 L
900 1341 L
957 1429 M 964 1422 L
971 1412 L
978 1398 L
982 1380 L
982 1366 L
978 1348 L
971 1334 L
964 1323 L
957 1316 L
964 1422 M 971 1408 L
975 1398 L
978 1380 L
978 1366 L
975 1348 L
971 1338 L
964 1323 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FIG1b  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [32 24] 0 setdash M
CS [] 0 setdash M
510 510 M 1969 510 L
510 510 M 510 578 L
692 510 M 692 544 L
875 510 M 875 578 L
1057 510 M 1057 544 L
1239 510 M 1239 578 L
1422 510 M 1422 544 L
1604 510 M 1604 578 L
1786 510 M 1786 544 L
1969 510 M 1969 578 L
478 384 M 507 452 M 497 449 L
491 439 L
488 423 L
488 413 L
491 397 L
497 388 L
507 384 L
513 384 L
523 388 L
529 397 L
533 413 L
533 423 L
529 439 L
523 449 L
513 452 L
507 452 L
500 449 L
497 445 L
494 439 L
491 423 L
491 413 L
494 397 L
497 391 L
500 388 L
507 384 L
513 384 M 520 388 L
523 391 L
526 397 L
529 413 L
529 423 L
526 439 L
523 445 L
520 449 L
513 452 L
795 384 M 823 452 M 814 449 L
807 439 L
804 423 L
804 413 L
807 397 L
814 388 L
823 384 L
830 384 L
839 388 L
846 397 L
849 413 L
849 423 L
846 439 L
839 449 L
830 452 L
823 452 L
817 449 L
814 445 L
811 439 L
807 423 L
807 413 L
811 397 L
814 391 L
817 388 L
823 384 L
830 384 M 836 388 L
839 391 L
843 397 L
846 413 L
846 423 L
843 439 L
839 445 L
836 449 L
830 452 L
875 391 M 872 388 L
875 384 L
878 388 L
875 391 L
907 452 M 900 420 L
907 426 L
916 429 L
926 429 L
936 426 L
942 420 L
945 410 L
945 404 L
942 394 L
936 388 L
926 384 L
916 384 L
907 388 L
904 391 L
900 397 L
900 400 L
904 404 L
907 400 L
904 397 L
926 429 M 933 426 L
939 420 L
942 410 L
942 404 L
939 394 L
933 388 L
926 384 L
907 452 M 939 452 L
907 449 M 923 449 L
939 452 L
1207 384 M 1227 439 M 1233 442 L
1243 452 L
1243 384 L
1239 449 M 1239 384 L
1227 384 M 1255 384 L
1524 384 M 1543 439 M 1550 442 L
1559 452 L
1559 384 L
1556 449 M 1556 384 L
1543 384 M 1572 384 L
1604 391 M 1601 388 L
1604 384 L
1607 388 L
1604 391 L
1636 452 M 1630 420 L
1636 426 L
1646 429 L
1655 429 L
1665 426 L
1672 420 L
1675 410 L
1675 404 L
1672 394 L
1665 388 L
1655 384 L
1646 384 L
1636 388 L
1633 391 L
1630 397 L
1630 400 L
1633 404 L
1636 400 L
1633 397 L
1655 429 M 1662 426 L
1668 420 L
1672 410 L
1672 404 L
1668 394 L
1662 388 L
1655 384 L
1636 452 M 1668 452 L
1636 449 M 1652 449 L
1668 452 L
1937 384 M 1950 439 M 1953 436 L
1950 432 L
1946 436 L
1946 439 L
1950 445 L
1953 449 L
1962 452 L
1975 452 L
1985 449 L
1988 445 L
1991 439 L
1991 432 L
1988 426 L
1978 420 L
1962 413 L
1956 410 L
1950 404 L
1946 394 L
1946 384 L
1975 452 M 1982 449 L
1985 445 L
1988 439 L
1988 432 L
1985 426 L
1975 420 L
1962 413 L
1946 391 M 1950 394 L
1956 394 L
1972 388 L
1982 388 L
1988 391 L
1991 394 L
1956 394 M 1972 384 L
1985 384 L
1988 388 L
1991 394 L
1991 400 L
510 1969 M 1969 1969 L
510 1969 M 510 1900 L
692 1969 M 692 1935 L
875 1969 M 875 1900 L
1057 1969 M 1057 1935 L
1239 1969 M 1239 1900 L
1422 1969 M 1422 1935 L
1604 1969 M 1604 1900 L
1786 1969 M 1786 1935 L
1969 1969 M 1969 1900 L
510 510 M 510 1969 L
510 510 M 578 510 L
510 656 M 544 656 L
510 802 M 544 802 L
510 948 M 544 948 L
510 1094 M 544 1094 L
510 1239 M 578 1239 L
510 1385 M 544 1385 L
510 1531 M 544 1531 L
510 1677 M 544 1677 L
510 1823 M 544 1823 L
510 1969 M 578 1969 L
388 476 M 416 544 M 407 541 L
400 531 L
397 515 L
397 505 L
400 489 L
407 480 L
416 476 L
423 476 L
432 480 L
439 489 L
442 505 L
442 515 L
439 531 L
432 541 L
423 544 L
416 544 L
410 541 L
407 537 L
404 531 L
400 515 L
400 505 L
404 489 L
407 483 L
410 480 L
416 476 L
423 476 M 429 480 L
432 483 L
436 489 L
439 505 L
439 515 L
436 531 L
432 537 L
429 541 L
423 544 L
291 1206 M 320 1273 M 311 1270 L
304 1260 L
301 1244 L
301 1235 L
304 1219 L
311 1209 L
320 1206 L
327 1206 L
336 1209 L
343 1219 L
346 1235 L
346 1244 L
343 1260 L
336 1270 L
327 1273 L
320 1273 L
314 1270 L
311 1267 L
307 1260 L
304 1244 L
304 1235 L
307 1219 L
311 1212 L
314 1209 L
320 1206 L
327 1206 M 333 1209 L
336 1212 L
339 1219 L
343 1235 L
343 1244 L
339 1260 L
336 1267 L
333 1270 L
327 1273 L
371 1212 M 368 1209 L
371 1206 L
375 1209 L
371 1212 L
404 1273 M 397 1241 L
404 1247 L
413 1251 L
423 1251 L
432 1247 L
439 1241 L
442 1231 L
442 1225 L
439 1215 L
432 1209 L
423 1206 L
413 1206 L
404 1209 L
400 1212 L
397 1219 L
CS M
397 1222 L
400 1225 L
404 1222 L
400 1219 L
423 1251 M 429 1247 L
436 1241 L
439 1231 L
439 1225 L
436 1215 L
429 1209 L
423 1206 L
404 1273 M 436 1273 L
404 1270 M 420 1270 L
436 1273 L
388 1935 M 407 1990 M 413 1993 L
423 2002 L
423 1935 L
420 1999 M 420 1935 L
407 1935 M 436 1935 L
1969 510 M 1969 1969 L
1969 510 M 1900 510 L
1969 656 M 1935 656 L
1969 802 M 1935 802 L
1969 948 M 1935 948 L
1969 1094 M 1935 1094 L
1969 1239 M 1900 1239 L
1969 1385 M 1935 1385 L
1969 1531 M 1935 1531 L
1969 1677 M 1935 1677 L
1969 1823 M 1935 1823 L
1969 1969 M 1900 1969 L
CS [32 24] 0 setdash M
1604 1531 M CS [] 0 setdash M
1345 1481 M 1365 1537 M 1365 1453 L
1369 1537 M 1369 1453 L
1369 1525 M 1377 1533 L
1385 1537 L
1393 1537 L
1406 1533 L
1414 1525 L
1418 1513 L
1418 1505 L
1414 1493 L
1406 1485 L
1393 1481 L
1385 1481 L
1377 1485 L
1369 1493 L
1393 1537 M 1401 1533 L
1410 1525 L
1414 1513 L
1414 1505 L
1410 1493 L
1401 1485 L
1393 1481 L
1353 1537 M 1369 1537 L
1353 1453 M 1381 1453 L
1446 1529 M 1518 1529 L
1446 1505 M 1518 1505 L
1578 1581 M 1570 1573 L
1562 1561 L
1554 1545 L
1550 1525 L
1550 1509 L
1554 1489 L
1562 1473 L
1570 1461 L
1578 1453 L
1570 1573 M 1562 1557 L
1558 1545 L
1554 1525 L
1554 1509 L
1558 1489 L
1562 1477 L
1570 1461 L
1626 1533 M 1610 1481 L
1626 1533 M 1614 1481 L
1650 1533 M 1650 1481 L
1650 1533 M 1654 1481 L
1598 1525 M 1606 1533 L
1618 1537 L
1670 1537 L
1598 1525 M 1606 1529 L
1618 1533 L
1670 1533 L
1698 1481 M 1694 1485 L
1698 1489 L
1702 1485 L
1702 1477 L
1698 1469 L
1694 1465 L
1755 1533 M 1738 1481 L
1755 1533 M 1742 1481 L
1779 1533 M 1779 1481 L
1779 1533 M 1783 1481 L
1726 1525 M 1734 1533 L
1746 1537 L
1799 1537 L
1726 1525 M 1734 1529 L
1746 1533 L
1799 1533 L
1819 1581 M 1827 1573 L
1835 1561 L
1843 1545 L
1847 1525 L
1847 1509 L
1843 1489 L
1835 1473 L
1827 1461 L
1819 1453 L
1827 1573 M 1835 1557 L
1839 1545 L
1843 1525 L
1843 1509 L
1839 1489 L
1835 1477 L
1827 1461 L
CS [32 24] 0 setdash M
1641 1094 M CS [] 0 setdash M
1542 1043 M 1586 1144 M 1578 1136 L
1570 1124 L
1562 1108 L
1558 1088 L
1558 1071 L
1562 1051 L
1570 1035 L
1578 1023 L
1586 1015 L
1578 1136 M 1570 1120 L
1566 1108 L
1562 1088 L
1562 1071 L
1566 1051 L
1570 1039 L
1578 1023 L
1618 1128 M 1618 1043 L
1622 1128 M 1622 1043 L
1622 1088 M 1630 1096 L
1638 1100 L
1646 1100 L
1659 1096 L
1667 1088 L
1671 1075 L
1671 1067 L
1667 1055 L
1659 1047 L
1646 1043 L
1638 1043 L
1630 1047 L
1622 1055 L
1646 1100 M 1655 1096 L
1663 1088 L
1667 1075 L
1667 1067 L
1663 1055 L
1655 1047 L
1646 1043 L
1606 1128 M 1622 1128 L
1695 1144 M 1703 1136 L
1711 1124 L
1719 1108 L
1723 1088 L
1723 1071 L
1719 1051 L
1711 1035 L
1703 1023 L
1695 1015 L
1703 1136 M 1711 1120 L
1715 1108 L
1719 1088 L
1719 1071 L
1715 1051 L
1711 1039 L
1703 1023 L
CS [32 24] 0 setdash M
CS [] 0 setdash M
1156 246 M 1172 313 M 1172 259 L
1175 249 L
1182 246 L
1188 246 L
1195 249 L
1198 255 L
1175 313 M 1175 259 L
1178 249 L
1182 246 L
1162 291 M 1188 291 L
1268 326 M 1211 223 L
1307 313 M 1307 259 L
1304 249 L
1297 246 L
1291 246 L
1284 249 L
1281 255 L
1281 262 L
1284 265 L
1288 262 L
1284 259 L
1304 313 M 1304 259 L
1300 249 L
1297 246 L
1294 313 M 1316 313 L
CS [32 24] 0 setdash M
CS [] 0 setdash M
233 1207 M 166 1259 M 233 1217 L
166 1262 M 233 1220 L
166 1220 M 185 1217 L
166 1217 L
166 1262 L
233 1217 M 233 1262 L
214 1262 L
233 1259 L
CS [32 24] 0 setdash M
CS [80 24] 0 setdash M
CS [] 0 setdash M
583 1760 M 656 1705 L
729 1652 L
802 1601 L
875 1491 L
875 1491 L
911 1390 L
948 1293 L
984 1200 L
1021 1112 L
1057 1029 L
1094 952 L
1130 880 L
1166 812 L
1203 749 L
1239 690 L
1276 635 L
1312 584 L
587 1737 M 594 1739 L
599 1744 L
604 1750 L
606 1757 L
606 1764 L
604 1771 L
599 1777 L
594 1781 L
587 1783 L
579 1783 L
572 1781 L
566 1777 L
562 1771 L
560 1764 L
560 1757 L
562 1750 L
566 1744 L
572 1739 L
579 1737 L
587 1737 L
660 1682 M 667 1684 L
672 1689 L
677 1695 L
679 1702 L
679 1709 L
677 1716 L
672 1722 L
667 1726 L
660 1728 L
652 1728 L
645 1726 L
639 1722 L
635 1716 L
633 1709 L
633 1702 L
635 1695 L
639 1689 L
645 1684 L
652 1682 L
660 1682 L
733 1629 M 739 1631 L
745 1636 L
750 1642 L
752 1649 L
752 1656 L
750 1663 L
745 1669 L
739 1673 L
733 1675 L
725 1675 L
718 1673 L
712 1669 L
708 1663 L
706 1656 L
706 1649 L
708 1642 L
712 1636 L
718 1631 L
725 1629 L
733 1629 L
805 1578 M 812 1580 L
818 1584 L
823 1590 L
825 1597 L
825 1605 L
823 1612 L
818 1618 L
812 1622 L
805 1624 L
798 1624 L
791 1622 L
785 1618 L
781 1612 L
779 1605 L
779 1597 L
781 1590 L
785 1584 L
791 1580 L
798 1578 L
805 1578 L
CS M
878 1467 M 885 1470 L
891 1474 L
896 1480 L
898 1487 L
898 1494 L
896 1501 L
891 1507 L
885 1511 L
878 1514 L
871 1514 L
864 1511 L
858 1507 L
854 1501 L
852 1494 L
852 1487 L
854 1480 L
858 1474 L
864 1470 L
871 1467 L
878 1467 L
885 1470 L
891 1474 L
896 1480 L
898 1487 L
898 1494 L
896 1501 L
891 1507 L
885 1511 L
878 1514 L
871 1514 L
864 1511 L
858 1507 L
854 1501 L
852 1494 L
852 1487 L
854 1480 L
858 1474 L
864 1470 L
871 1467 L
878 1467 L
915 1367 M 922 1369 L
928 1374 L
932 1380 L
934 1387 L
934 1394 L
932 1401 L
928 1407 L
922 1411 L
915 1413 L
907 1413 L
901 1411 L
895 1407 L
890 1401 L
888 1394 L
888 1387 L
890 1380 L
895 1374 L
901 1369 L
907 1367 L
915 1367 L
951 1270 M 958 1272 L
964 1276 L
968 1282 L
971 1289 L
971 1297 L
968 1304 L
964 1309 L
958 1314 L
951 1316 L
944 1316 L
937 1314 L
931 1309 L
927 1304 L
925 1297 L
925 1289 L
927 1282 L
931 1276 L
937 1272 L
944 1270 L
951 1270 L
988 1177 M 995 1179 L
1001 1183 L
1005 1189 L
1007 1196 L
1007 1203 L
1005 1210 L
1001 1216 L
995 1221 L
988 1223 L
980 1223 L
974 1221 L
968 1216 L
963 1210 L
961 1203 L
961 1196 L
963 1189 L
968 1183 L
974 1179 L
980 1177 L
988 1177 L
1024 1089 M 1031 1091 L
1037 1095 L
1041 1101 L
1044 1108 L
1044 1115 L
1041 1122 L
1037 1128 L
1031 1133 L
1024 1135 L
1017 1135 L
1010 1133 L
1004 1128 L
1000 1122 L
997 1115 L
997 1108 L
1000 1101 L
1004 1095 L
1010 1091 L
1017 1089 L
1024 1089 L
1061 1006 M 1068 1008 L
1074 1013 L
1078 1019 L
1080 1025 L
1080 1033 L
1078 1040 L
1074 1046 L
1068 1050 L
1061 1052 L
1053 1052 L
1046 1050 L
1041 1046 L
1036 1040 L
1034 1033 L
1034 1025 L
1036 1019 L
1041 1013 L
1046 1008 L
1053 1006 L
1061 1006 L
1097 929 M 1104 931 L
1110 935 L
1114 941 L
1117 948 L
1117 956 L
1114 962 L
1110 968 L
1104 973 L
1097 975 L
1090 975 L
1083 973 L
1077 968 L
1073 962 L
1070 956 L
1070 948 L
1073 941 L
1077 935 L
1083 931 L
1090 929 L
1097 929 L
1134 857 M 1141 859 L
1147 863 L
1151 869 L
1153 876 L
1153 883 L
1151 890 L
1147 896 L
1141 901 L
1134 903 L
1126 903 L
1119 901 L
1113 896 L
1109 890 L
1107 883 L
1107 876 L
1109 869 L
1113 863 L
1119 859 L
1126 857 L
1134 857 L
1170 789 M 1177 792 L
1183 796 L
1187 802 L
1190 809 L
1190 816 L
1187 823 L
1183 829 L
1177 833 L
1170 835 L
1163 835 L
1156 833 L
1150 829 L
1146 823 L
1143 816 L
1143 809 L
1146 802 L
1150 796 L
1156 792 L
1163 789 L
1170 789 L
1207 726 M 1214 728 L
1219 733 L
1224 739 L
1226 746 L
1226 753 L
1224 760 L
1219 766 L
1214 770 L
1207 772 L
1199 772 L
1192 770 L
1186 766 L
1182 760 L
1180 753 L
1180 746 L
1182 739 L
1186 733 L
1192 728 L
1199 726 L
1207 726 L
1243 667 M 1250 669 L
1256 674 L
1260 679 L
1262 686 L
1262 694 L
1260 701 L
1256 707 L
1250 711 L
1243 713 L
1236 713 L
1229 711 L
1223 707 L
1219 701 L
1216 694 L
1216 686 L
1219 679 L
1223 674 L
1229 669 L
1236 667 L
1243 667 L
1279 612 M 1286 614 L
1292 618 L
1297 624 L
1299 631 L
1299 639 L
1297 645 L
1292 651 L
1286 656 L
1279 658 L
1272 658 L
1265 656 L
1259 651 L
1255 645 L
1253 639 L
1253 631 L
1255 624 L
1259 618 L
1265 614 L
1272 612 L
1279 612 L
1316 561 M 1323 563 L
1329 567 L
1333 573 L
1335 580 L
1335 587 L
1333 594 L
1329 600 L
1323 604 L
1316 607 L
1309 607 L
1302 604 L
1296 600 L
1292 594 L
1289 587 L
1289 580 L
1292 573 L
1296 567 L
1302 563 L
1309 561 L
1316 561 L
CS [] 0 setdash M
510 1916 M 547 1906 L
566 1900 L
573 1898 M 577 1897 L
584 1895 M 619 1883 L
639 1877 L
646 1874 M 649 1873 L
656 1871 M 692 1858 L
711 1851 L
718 1848 M 721 1847 L
728 1845 M 729 1844 L
765 1830 L
782 1823 L
789 1820 M 792 1819 L
799 1816 M 802 1815 L
838 1799 L
852 1792 L
859 1789 M 862 1787 L
869 1784 M 875 1781 L
905 1738 L
909 1732 M 911 1729 L
CS M
914 1722 M 931 1667 L
933 1660 M 934 1656 L
936 1649 M 948 1609 L
953 1594 L
956 1587 M 957 1583 L
959 1576 M 977 1521 L
979 1514 M 980 1510 L
983 1503 M 985 1497 L
1002 1448 L
1004 1441 M 1005 1438 L
1008 1431 M 1021 1392 L
1027 1376 L
1030 1369 M 1031 1366 L
1034 1359 M 1054 1304 L
1057 1297 M 1058 1295 L
1058 1294 L
1061 1287 M 1083 1233 L
1086 1227 M 1087 1223 L
1090 1216 M 1094 1206 L
1113 1163 L
1116 1156 M 1118 1153 L
1121 1146 M 1131 1124 L
1145 1093 L
1148 1087 M 1150 1084 L
1153 1077 M 1167 1048 L
1179 1025 L
1182 1018 M 1184 1015 L
1187 1009 M 1203 978 L
1215 957 L
1218 951 M 1220 947 L
1224 941 M 1240 912 L
1252 890 L
1256 884 M 1258 881 L
1262 875 M 1276 849 L
1292 825 L
1296 818 M 1298 815 L
1301 809 M 1313 791 L
1333 760 L
1337 754 M 1339 751 L
1343 745 M 1349 735 L
1376 697 L
1380 691 M 1382 688 L
1386 682 M 1421 635 L
1425 629 M 1428 626 L
1432 620 M 1459 587 L
1469 575 L
1474 570 M 1476 567 L
1481 561 M 1495 545 L
1495 546 M 1523 523 L
1529 518 M 1531 517 L
530 1904 M 531 1904 M 530 1905 L
527 1911 M 511 1939 L
510 1905 M 530 1905 L
567 1894 M 564 1899 L
561 1905 M 559 1908 L
555 1915 M 547 1929 L
527 1894 L
526 1894 M 528 1894 L
535 1894 M 539 1894 L
546 1894 M 567 1894 L
603 1883 M 604 1883 M 585 1915 L
581 1914 M 579 1911 L
576 1904 M 563 1883 L
596 1883 L
640 1871 M 638 1874 L
635 1881 M 620 1906 L
605 1881 L
602 1874 M 600 1871 L
606 1872 M 640 1872 L
676 1859 M 677 1859 M 664 1880 L
661 1886 M 659 1890 L
655 1891 M 636 1859 L
656 1859 L
663 1859 M 667 1859 L
674 1859 M 676 1859 L
713 1846 M 693 1881 L
685 1867 L
681 1861 M 679 1857 L
676 1851 M 673 1846 L
672 1846 M 713 1846 L
749 1832 M 750 1832 M 744 1842 L
740 1848 M 738 1852 L
735 1858 M 729 1867 L
709 1832 L
709 1833 M 716 1833 L
723 1833 M 727 1833 L
734 1833 M 749 1833 L
786 1818 M 766 1853 L
764 1850 L
761 1844 M 759 1841 L
755 1834 M 746 1818 L
745 1818 M 784 1818 L
822 1803 M 820 1808 M 818 1811 L
814 1817 M 802 1838 L
785 1808 L
783 1803 M 787 1803 L
794 1803 M 822 1803 L
858 1786 M 859 1786 M 844 1813 L
840 1819 M 839 1821 L
838 1821 L
835 1815 M 819 1787 L
818 1787 M 844 1787 L
851 1787 M 855 1787 L
895 1769 M 894 1772 M 875 1804 L
864 1786 L
861 1779 M 859 1776 L
855 1770 M 855 1769 L
854 1770 M 895 1770 L
931 1717 M 932 1717 M 923 1732 L
920 1738 M 918 1741 L
914 1747 M 912 1752 L
891 1717 L
904 1717 L
911 1717 M 915 1717 L
922 1717 M 931 1717 L
968 1598 M 948 1633 L
944 1625 L
940 1619 M 938 1616 L
935 1610 M 928 1598 L
927 1598 M 968 1598 L
1004 1485 M 1005 1485 M 1003 1489 L
999 1495 M 997 1498 L
994 1504 M 985 1520 L
965 1485 L
971 1486 M 975 1486 L
982 1486 M 1004 1486 L
1041 1380 M 1023 1411 L
1020 1413 M 1018 1410 L
1014 1404 M 1001 1380 L
1000 1381 M 1032 1381 L
1039 1381 M 1041 1381 L
1077 1284 M 1078 1284 M 1077 1285 L
1073 1292 M 1058 1319 L
1044 1295 L
1040 1289 M 1039 1286 L
1042 1284 M 1077 1284 L
1114 1195 M 1103 1214 L
1099 1221 M 1097 1224 L
1094 1229 M 1074 1195 L
1073 1195 M 1092 1195 L
1099 1195 M 1103 1195 L
1110 1195 M 1114 1195 L
1150 1113 M 1151 1113 M 1131 1148 L
1124 1135 L
1120 1129 M 1118 1126 L
1114 1120 M 1110 1113 L
1150 1113 L
1187 1037 M 1182 1045 L
1179 1051 M 1177 1054 L
1173 1061 M 1167 1072 L
1147 1037 L
1146 1037 M 1152 1037 L
1159 1037 M 1162 1037 L
1170 1037 M 1187 1037 L
1223 966 M 1224 966 M 1203 1001 L
1203 1000 L
1199 994 M 1197 991 L
1194 984 M 1183 966 L
1220 966 L
1260 900 M 1258 903 M 1256 906 L
1253 913 M 1240 935 L
1224 907 L
1220 900 M 1220 900 L
1219 900 M 1222 900 L
1230 900 M 1260 900 L
1296 838 M 1297 838 M 1282 862 L
1279 869 M 1277 872 L
1273 868 M 1256 838 L
1279 838 L
1287 838 M 1290 838 L
1333 779 M 1332 780 M 1313 814 L
1303 797 L
1299 791 M 1298 788 L
1294 781 M 1293 779 L
1292 780 M 1333 780 L
1369 724 M 1362 737 L
1358 743 M 1356 746 L
1353 753 M 1349 759 L
1329 724 L
1328 724 M 1339 724 L
1347 724 M 1350 724 L
1358 724 M 1369 724 L
1406 671 M 1386 706 L
1383 700 L
1379 694 M 1377 691 L
1373 685 M 1366 671 L
1365 672 M 1406 672 L
1442 621 M 1441 623 L
1438 629 M 1436 633 L
1432 639 M 1422 656 L
1403 623 L
1406 622 M 1410 622 L
1417 622 M 1442 622 L
1478 575 M 1479 575 M 1462 604 L
1458 609 M 1456 606 L
1453 600 M 1438 575 L
1438 576 M 1467 576 L
1475 576 M 1478 576 L
1515 534 M 1512 540 M 1495 569 L
1483 547 L
1479 541 M 1477 537 L
1477 534 M 1515 534 L
1548 510 M 1538 528 L
1534 534 M 1533 538 L
1529 535 M 1515 510 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
547 1905 M 583 1894 L
619 1883 L
656 1870 L
692 1857 L
729 1844 L
765 1829 L
802 1814 L
838 1798 L
875 1781 L
911 1763 L
948 1743 L
984 1723 L
1021 1700 L
1057 1677 L
1094 1652 L
1130 1625 L
1166 1597 L
1203 1568 L
1239 1538 L
510 1915 M B
534 1901 M 510 1943 L
486 1901 L
534 1901 L
CF M
692 1854 M B
717 1840 M 692 1882 L
668 1840 L
717 1840 L
CF M
875 1741 M B
899 1727 M 875 1769 L
850 1727 L
899 1727 L
CF M
1239 1188 M B
1264 1174 M 1239 1216 L
1215 1174 L
1264 1174 L
CF M
1422 778 M B
1446 764 M 1422 806 L
1398 764 L
1446 764 L
CF M
1604 630 M B
1628 616 M 1604 658 L
1580 616 L
1628 616 L
CF M
1969 546 M B
1993 532 M 1969 574 L
1945 532 L
1993 532 L
CF M
875 1669 M B
895 1649 M 895 1689 L
855 1689 L
855 1649 L
895 1649 L
CF M
1239 1031 M B
1259 1011 M 1259 1051 L
1220 1051 L
1220 1011 L
1259 1011 L
CF M
1604 638 M B
1624 618 M 1624 658 L
1584 658 L
1584 618 L
1624 618 L
CF M
1969 553 M B
1989 533 M 1989 572 L
1949 572 L
1949 533 L
1989 533 L
CF M
CS [] 0 setdash M
510 1898 M 547 1884 L
564 1877 L
586 1868 M 608 1859 L
629 1850 M 656 1839 L
682 1826 L
704 1817 M 725 1807 L
746 1797 M 765 1787 L
798 1771 L
819 1760 M 838 1749 L
839 1749 L
860 1737 M 875 1729 L
890 1690 L
898 1668 M 907 1647 L
915 1625 M 934 1570 L
942 1548 M 948 1528 L
949 1526 L
957 1504 M 978 1449 L
986 1427 M 994 1405 L
1003 1384 M 1021 1338 L
1025 1329 L
1034 1308 M 1043 1287 L
1052 1265 M 1058 1253 L
1076 1212 L
1086 1191 M 1094 1173 L
1096 1169 L
1106 1149 M 1131 1099 L
1132 1096 L
1143 1076 M 1154 1055 L
1164 1034 M 1167 1029 L
1193 983 L
1204 963 M 1216 943 L
1228 923 M 1240 903 L
1259 873 L
1271 853 M 1276 845 L
1284 834 L
1297 815 M 1313 791 L
1330 767 L
1344 748 M 1349 740 L
1358 729 L
1372 710 M 1386 692 L
1408 665 L
1423 647 M 1439 629 L
1455 612 M 1459 608 L
1458 608 M 1495 574 L
1497 573 L
1515 559 M 1531 547 L
1535 546 L
1555 535 M 1568 528 L
1604 517 L
530 1878 M 530 1884 L
530 1907 M 530 1917 L
530 1918 M 517 1918 L
527 1878 M 530 1878 L
566 1864 M 567 1864 M 567 1903 L
566 1904 M 551 1904 L
527 1904 M 527 1904 L
527 1903 M 527 1881 L
533 1864 M 566 1864 L
603 1849 M 603 1875 L
594 1889 M 570 1889 L
564 1873 M 564 1849 L
563 1850 M 598 1850 L
639 1834 M 640 1853 M 640 1874 L
639 1874 M 637 1874 L
614 1874 M 600 1874 L
600 1834 L
600 1835 M 604 1835 L
628 1835 M 639 1835 L
676 1818 M 676 1830 L
676 1853 M 676 1858 L
636 1858 L
637 1858 M 637 1843 L
637 1820 M 637 1818 L
636 1819 M 658 1819 L
712 1802 M 713 1807 M 713 1841 L
712 1842 M 688 1842 L
673 1834 M 673 1810 L
687 1802 M 712 1802 L
749 1785 M 749 1818 L
731 1825 M 709 1825 L
710 1824 M 710 1823 L
710 1800 M 710 1785 L
709 1785 M 749 1785 L
785 1767 M 786 1767 M 786 1770 L
786 1794 M 786 1806 L
785 1807 M 775 1807 L
751 1807 M 745 1807 L
746 1806 M 746 1767 L
745 1767 M 758 1767 L
782 1767 M 785 1767 L
822 1748 M 822 1768 L
818 1788 M 782 1788 L
782 1765 L
788 1749 M 812 1749 L
858 1729 M 858 1742 M 858 1769 L
826 1769 L
819 1753 M 819 1729 L
841 1729 M 858 1729 L
895 1709 M 895 1748 L
895 1749 M 892 1749 L
869 1749 M 855 1749 L
855 1748 M 855 1739 L
855 1716 M 855 1709 L
895 1709 L
931 1613 M 931 1625 L
931 1648 M 931 1653 L
931 1654 M 912 1654 L
892 1651 M 892 1613 L
891 1614 M 913 1614 L
967 1509 M 968 1513 M 968 1537 L
955 1549 M 928 1549 L
928 1548 M 928 1518 L
942 1509 M 966 1509 L
1004 1410 M 1004 1432 M 1004 1450 L
964 1450 L
965 1450 M 965 1449 L
965 1426 M 965 1410 L
964 1411 M 972 1411 L
995 1411 M 1004 1411 L
1040 1318 M 1041 1318 M 1041 1358 L
1040 1358 M 1030 1358 L
1007 1358 M 1001 1358 L
1001 1341 L
1002 1319 M 1040 1319 L
1077 1233 M 1077 1252 L
1073 1273 M 1050 1273 L
1038 1262 M 1038 1233 L
1037 1233 M 1067 1233 L
1113 1153 M 1114 1166 M 1114 1189 L
1093 1193 M 1074 1193 L
1074 1154 L
1096 1154 M 1113 1154 L
1150 1079 M 1150 1085 L
1150 1108 M 1150 1118 L
1150 1119 M 1110 1119 L
1111 1118 M 1111 1110 L
1111 1086 M 1111 1079 L
1110 1079 M 1126 1079 L
1149 1079 M 1150 1079 L
1186 1009 M 1187 1009 M 1187 1049 L
1186 1050 M 1168 1050 L
1147 1047 M 1147 1024 L
1156 1010 M 1186 1010 L
1223 944 M 1223 972 L
1211 985 M 1188 985 L
1184 965 M 1184 944 L
1183 945 M 1221 945 L
1259 883 M 1260 905 M 1260 923 L
1259 923 M 1254 923 L
1231 923 M 1220 923 L
1220 883 L
1220 884 M 1227 884 L
1250 884 M 1259 884 L
1296 826 M 1296 840 L
1296 864 M 1296 865 L
1296 866 M 1256 866 L
1256 865 M 1256 848 L
1257 826 M 1280 826 L
1332 771 M 1333 779 M 1333 811 L
1332 811 M 1306 811 L
1293 801 M 1293 777 L
1310 772 M 1332 772 L
1369 720 M 1369 756 L
1349 760 M 1329 760 L
1329 756 L
1329 733 M 1329 720 L
1369 720 L
1405 672 M 1406 672 M 1406 678 L
1406 701 M 1406 712 L
1405 712 M 1392 712 L
1369 712 M 1365 712 L
1366 712 M 1366 672 L
1365 672 M 1381 672 L
1404 672 M 1405 672 L
1442 628 M 1442 650 L
1435 668 M 1402 668 L
1402 667 M 1402 642 L
1411 628 M 1434 628 L
1478 588 M 1478 604 M 1478 628 L
1443 628 L
1439 609 M 1439 588 L
1438 589 M 1441 589 L
1464 589 M 1478 589 L
1514 554 M 1515 554 M 1515 594 L
1514 594 M 1510 594 L
1486 594 M 1475 594 L
1475 582 L
1475 558 M 1475 554 L
1514 554 L
1551 527 M 1551 541 L
1551 565 M 1551 567 L
1530 567 L
1512 562 M 1512 527 L
1511 528 M 1535 528 L
1588 518 M 1588 541 L
1571 548 M 1548 548 L
1548 512 L
1624 531 M 1624 536 L
1624 537 M 1606 537 L
1585 534 M 1585 510 L
stroke
grestore
showpage
end
